Computing the average inter-sample time of event-triggered control using quantitative automata

Event-triggered control (ETC) is a major recent development in cyber-physical systems due to its capability of reducing resource utilization in networked devices. However, while most of the ETC literature reports simulations indicating massive reductions in the sampling required for control, no method so far has been capable of quantifying these results. In this work, we propose an approach through finite-state abstractions to do formal quantification of the traffic generated by ETC of linear systems, in particular aiming at computing its smallest average inter-sample time (SAIST). The method involves abstracting the traffic model through $l$-complete abstractions, finding the cycle of minimum average length in the graph associated to it, and verifying whether this cycle is an infinitely recurring traffic pattern. The method is proven to be robust to sufficiently small model uncertainties, which allows its application to compute the SAIST of ETC of nonlinear systems.

==> figures/block_diagram.tex <==
\tikzstyle{block} 		= [draw, rectangle, minimum height=2em, minimum width=4em]
\tikzstyle{sum} 		= [draw, circle, inner sep=0, minimum size=0.2cm, node distance=1cm]
\tikzstyle{input} 		= [coordinate]
\tikzstyle{output} 		= [coordinate]
\tikzstyle{split} 		= [coordinate]
\tikzstyle{pinstyle} 	= [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=1.5em,>=latex']

\node [block, align=center,] (P) {Plant};
%		$\begin{array}{c}
%	\text{Plant:} \\
%\dot{\xi}_p(t) =  A_p \xi_p(t) + B_p \hat{v}(t) + E \omega(t) \\
%	\psi(t) = C_p \xi_p (t)
%	\end{array}
%	$};
%	\node [block, right = of P] (y) {y};

%\draw [->] (Cpos) -- node[above] {$\Vd {k,d}00$} (Conv);
%\draw [->] (Conv) -- node[above] {$\Wd {s,d} 00$} (Plan);
%	\draw [->] (Cpos) -- node[above](b3) {$\bvd$} (C);
%	\draw [->] (C) -- node[above](t) {$\tau$} (P);


%Lower blocks
\node [coordinate, below = 5 em of P] (C) {};
%		$ \begin{array}{c}
%	\text{Controller:} \\
%\dot{\xi}_c(k+1) =  A_c \xi_c(k) + B_c \hat{\psi}(k)  \\
%	v(k) = C_c \xi_c (k)+D_c \hat{\phi}(k)
%	\end{array}
%	$};
%	\node[input, left = 0.5 cm of Cpos.200] (FBpin) {Input for feedback line};
%	\node[input, left = 0.5 cm of C.200] (FBcin) {Input for controller feedback};
%	\node[input, left = 5.5cm of O.205] (markernode){markernode};	

%\draw [->] (P.0) --node[above] {$y$}  ++(1cm,0)  |-  (C);
%\draw [->] (C.180) -- node[above]{output} ++(-1cm,0)   |-  (P.180);


% Corner coordinates
\node[coordinate, right = 10 em of C.east](br){};
\node[coordinate, output, left = 10 em of C.west](bl){};
\draw (P.east -| br) node[coordinate] (ur){};
\draw (P.west -| bl) node[coordinate] (ul){};

% Connect lines
\draw [-] (P.east) --node[above]{State $\xiv(t)$} (ur);
\draw [-] (br) --node[below]{Sample $\xiv(t_i)$} (bl);
\draw [->] (ul) --node[above]{Command $\Km\hat{\xiv}(t)$} (P.west);

% Mid coordinates
\path (ur) -- coordinate[midway](mr) (br);
\path (ul) -- node[rectangle, midway, anchor=center, draw](ml){Controller} (bl);
\draw [->] (C) -| (ml);
\draw [->] (ml) |- (P);

% right switch
\node[coordinate, above = 0.75 em of mr] (rbegs){};
\node[coordinate, below = 1.5 em of rbegs](rends){};
\node[coordinate, below left = 1.5 em of rbegs](rups){};
\draw [-] (ur) -- (rbegs);
\draw [-] (rbegs) -- (rups);
\draw [-] (rends) -- (br);
% And for the nice arrow
%\draw (rbegs -| rups) node[coordinate] (rarrs) {};
\node[coordinate, left = 0.75 em of rbegs](rarrs){};
\node[coordinate, below = 0.00 em of mr] (rarre){};
\draw [-{Latex[length=0.35em,width=0.25em]}] (rarrs) to [out=-90, in=180, looseness=1] (rarre);

% And for the nice arrow
%\draw (lbegs -| lups) node[coordinate] (larrs) {};
%	\node[coordinate, right = 0.75 em of ltop](larrs){};
\node[coordinate, above = 0.00 em of ml] (larre){};
%\draw [->] (larrs) to [out=90, in=0, looseness=1] (ml);

% Connect switches
\node[coordinate, left = 1. em of mr] (sr) {};
\node[coordinate, right = 1. em of ml] (sl) {};
\node[circle, inner sep = 0, minimum size=2pt, draw, fill=black, below = 0.75 em of ur] (wiretop) {};
%\node[circle, inner sep = 0, minimum size=2pt, draw, fill=black, above = 0.75 em of br] (wirebot) {};
\node[left = 4 em of mr, anchor=center, text centered, draw, solid, text width=4em](T){Condition checker} (C);
\draw[->] (wiretop) -| (T);
%\draw[->] (wirebot) -| (T);
\draw[dash pattern={on 0.2em off 0.2em}] (T) -- (rarrs);
%\draw[dash pattern={on 0.2em off 0.2em}] (T) -- (ml);
%	
%	% Add disturbance
%	\node[above = 2 em of P.north] (wt) {$\omega(t)$};
%	\draw [-{Latex[length=1em,width=0.5em]}] (wt)--(P.north);
\end{tikzpicture}

==> figures/invariants_and_cones.tex <==
\begin{tikzpicture}
\begin{axis}[
	hide axis,
	domain=-1:1,
	y domain=0:-2*pi,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5, zmin=-1.2,
	samples=10,
	samples y=30,
	%		z buffer=sort,
	]
	% Real eigendirection
	\addplot3[domain=-1.5:1.5, samples y=1, thick]
	({x}, {0.2*x}, {0.2*x});

	% Cone
	\addplot3[mesh, domain=0:1, tudcyan, samples=5]
	({x},{1.1*x*cos(deg(y))},{1.1*x*sin(deg(y))});
	\addplot3[mesh, tudcyan, domain=-1:0, y domain = pi/5:3*pi/2, samples y=20, samples=5,]
	({x},{1.1*x*cos(deg(y + pi))},{1.1*x*sin(deg(y + pi))});
	
	\node[draw=none] at (1,0,0) (q1) {$\Qs_1$};
	\node[draw=none] at (0,0,1) (q2) {$\Qs_2$};
	
	% Real on top of cone
	\addplot3[domain=0.6:1.5, samples y=1, thick]
	({x}, {0.2*x}, {0.2*x});
	
	% Add samples converging
	\addplot3[only marks, domain=0.6:1.3, samples y=1, samples=7, mark=*,mark options={fill=white}]
	({x}, {0.2*x + exp(3*(x-1.6))}, {0.2*x + exp(3*(x-1.6))});
	
	% Add plane
	\addplot3[mesh, domain=-1.3:1.3, y domain=0:1.3, samples=11, samples y=6, thin, gray]
	({0}, {x}, {y});
	\addplot3[mesh, domain=-1.3:0, y domain=-1.3:0, samples=6, samples y=6, thin, gray]
	({0}, {x}, {y});
	\addplot3[mesh, domain=0:1.3, y domain=-1.3:0, samples=6, samples y=6, thin, gray, opacity=0.5]
	({0}, {x}, {y});
	
	% Focus sample trajectory
	\addplot3[only marks, domain=0:1.6*pi, samples y=1, samples=12, mark=*]
	({0}, {cos(deg(x))*exp(-0.2*(x))}, {sin(deg(x))*exp(-0.2*(x))});
	
	
\end{axis}
\end{tikzpicture}

==> figures/invariants_and_cones_exc.tex <==
\begin{tikzpicture}
	\begin{axis}[
		hide axis,
		domain=-1:1,
		y domain=0:-2*pi,
		xmin=-1.5, xmax=1.5,
		ymin=-1.5, ymax=1.5, zmin=-1.2,
		samples=10,
		samples y=30,
		%		z buffer=sort,
		]
		% Real eigendirection
		\addplot3[domain=-1:1, samples y=1, thick]
		({x}, {1.1*x}, {1.1*x});
		
		% Cone
		\addplot3[mesh, domain=0:1, tudcyan, samples=5]
		({x},{1.1*x*cos(deg(y))},{1.1*x*sin(deg(y))});
		\addplot3[mesh, tudcyan, domain=-1:0, y domain = pi/5:3*pi/2, samples y=20, samples=5,]
		({x},{1.1*x*cos(deg(y + pi))},{1.1*x*sin(deg(y + pi))});
		
		\node[draw=none] at (1,0,0) (q1) {$\Qs_1$};
		
		
		% Add samples converging
		\addplot3[only marks, domain=0.3:1.1, samples y=1, samples=8, mark=*,mark options={fill=white}]
		({x}, {1.1*x - 0.1*exp(3*(x-1.6))}, {1.1*x - 2*exp(3*(x-1.6))});
		
		
		
	\end{axis}
\end{tikzpicture}

==> figures/nonlinear_ist.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=5cm,
width=0.45\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized time},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IST},
ymin=5, ymax=13.5,
ytick style={color=black}
]

\addplot [ycomb, thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
0 6
6 8
14 9
23 8
31 7
38 7
45 9
54 12
66 13
79 9
88 7.99999999999999
96 8.00000000000001
104 8
112 8
120 9
129 9
138 9
147 8
155 8
163 8
171 9
180 11
191 11
202 9.00000000000003
211 8
219 7.99999999999997
227 8.00000000000003
235 9
244 10
254 10
264 9
273 8
281 8
289 8
297 10
307 11
318 9.99999999999994
328 8.00000000000006
336 7.99999999999994
344 8.00000000000006
352 9
361 10
371 10
381 9
390 8
398 8
406 7.99999999999994
414 9.00000000000006
423 10
433 10
443 9
452 8
460 8
468 8
476 9
485 10
495 10
505 9
514 8
522 8
530 8
538 9
547 10
557 10
567 9
576 8
584 8
592 8
600 9
609 10
619 10
629 9
638 7.99999999999989
646 8.00000000000011
654 8.99999999999989
663 10
673 10
683 10
693 8.00000000000011
701 8
709 8
717 9
726 10
736 10
746 9
755 7.99999999999989
763 8.00000000000011
771 8
779 8.99999999999989
788 10
798 10
808 9.00000000000011
817 8
825 7.99999999999989
833 8.00000000000011
841 9
850 10
860 10
870 9
879 8
887 8
895 7.99999999999989
903 10
913 10
923 10
933 8.00000000000011
941 8
949 8
957 9
966 10
976 10
986 9
};
\addlegendentry{Nonlinear};
\addplot [ycomb, thick, color0, mark=o, mark size=3, mark options={solid}]
table {%
0 10
6 10
14 9
23 8
31 8
38 8
45 9
54 10
66 10
79 9
88 8
96 8
104 8
112 9
120 10
129 10
138 10
147 8
155 8
163 8
171 9
180 10
191 10
202 9
211 8
219 8
227 8
235 9
244 10
254 10
264 9
273 8
281 8
289 8
297 9
307 10
318 10
328 8
336 8
344 8
352 9
361 10
371 10
381 10
390 8
398 8
406 8
414 9
423 10
433 10
443 9
452 8
460 8
468 8
476 9
485 10
495 10
505 9
514 8
522 8
530 8
538 9
547 10
557 10
567 9
576 8
584 8
592 8
600 9
609 10
619 10
629 9
638 8
646 8
654 9
663 10
673 10
683 10
693 8
701 8
709 8
717 9
726 10
736 10
746 9
755 8
763 8
771 8
779 9
788 10
798 10
808 9
817 8
825 8
833 8
841 9
850 10
860 10
870 9
879 8
887 8
895 8
903 10
913 10
923 10
933 8
941 8
949 8
957 9
966 10
976 10
986 9
};
\addlegendentry{Linear};
\end{axis}

\begin{axis}[
height=5cm,
width=0.45\linewidth,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
			  at={(0.95, 0.2)}, anchor=east},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1000,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={State norm},
ymin=-0.0394966078499901, ymax=0.839678475892103,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [thick, color1]
table {%
0 0.799715972085644
6 0.56137126536259
14 0.445988916854086
23 0.379394578665527
31 0.335243245318712
38 0.320792920354273
45 0.348226461915074
54 0.434251921397413
66 0.550658617059709
79 0.565315395104389
88 0.489572902735446
96 0.426384713729292
104 0.360634417594361
112 0.297909555705774
120 0.250666962145365
129 0.217718856340001
138 0.194534422239243
147 0.17181185480386
155 0.150714742425054
163 0.137327807245969
171 0.137954228769987
180 0.150802221748542
191 0.16415106623528
202 0.159219759263973
211 0.14080019950275
219 0.123425980495446
227 0.110424875823115
235 0.101896174937227
244 0.0958306108216987
254 0.0905903818589432
264 0.0828479521531039
273 0.0727096313194024
281 0.0643924935536556
289 0.0606172103738191
297 0.0615482076061661
307 0.0645967426544526
318 0.0645379503744039
328 0.0586802117439493
336 0.0514739703027668
344 0.0457653318650478
352 0.0425981968368932
361 0.0412464334340373
371 0.0403738321858476
381 0.0380440541382531
390 0.0339228334476649
398 0.0297605702663013
406 0.026927178019427
414 0.0260918763875004
423 0.0265739774701049
433 0.0268375988422364
443 0.0253840758497798
452 0.0225229282257624
460 0.019772647007514
468 0.0179471213394205
476 0.0172388582878066
485 0.0171163087494311
495 0.0168205984259743
505 0.0156308104155643
514 0.0137692144372032
522 0.0121385923575411
530 0.0112151362887221
538 0.0110407750550528
547 0.0111766626900882
557 0.0110345937351333
567 0.0101897940933116
576 0.00893601475924074
584 0.00790940366202437
592 0.00735702514338621
600 0.00723042784872215
609 0.00723275177386228
619 0.00703525669070098
629 0.00642216259378011
638 0.00561185448923776
646 0.00500405014700334
654 0.00472801400561391
663 0.00471531980024352
673 0.00474214405173238
683 0.00452664028818171
693 0.0040466115287525
701 0.00355013266889641
709 0.00321172768148624
717 0.00308712565676071
726 0.00308879732762945
736 0.00306622621690779
746 0.00287213536211081
755 0.00253934402114091
763 0.00223303020496597
771 0.00204467271823159
779 0.00199194447832322
788 0.00200423809318229
798 0.00198038851763691
808 0.00183736806863383
817 0.00161539569081626
825 0.00142608630227266
833 0.0013201224366142
841 0.00129594462137388
850 0.00130168716520233
860 0.00127457456484994
870 0.00117037657319327
879 0.00102454006945979
887 0.000909731323282969
895 0.000852699554678687
903 0.000844493156083245
913 0.000850616148065414
923 0.00082091144169696
933 0.00074165084969263
941 0.000650526251253887
949 0.000582214815101001
957 0.000552519819314401
966 0.000550856991840358
976 0.000551090967127924
986 0.00052267902828491
995 0.0004658959564687
};
\addlegendentry{State norm}
\end{axis}

\end{tikzpicture}


==> figures/nonlinear_running_average.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=5cm,
width=0.45\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized time},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IST (running average)},
ymin=5.71666666666667, ymax=11.95,
ytick style={color=black},
grid
]
\addplot [thick, green!50!black]
table {%
0 9
9 8.5
17 8.33333333333333
25 8.25
33 8.2
41 8.33333333333333
50 8.42857142857143
59 8.375
67 8.33333333333333
75 8.2
82 8.27272727272727
91 8.5
102 8.69230769230769
113 8.78571428571429
123 8.73333333333333
131 8.6875
139 8.64705882352941
147 8.66666666666667
156 8.68421052631579
165 8.75
175 8.76190476190476
184 8.72727272727273
192 8.69565217391304
200 8.66666666666667
208 8.68
217 8.76923076923077
228 8.81481481481481
238 8.82142857142857
247 8.79310344827586
255 8.76666666666667
263 8.74193548387097
271 8.75
280 8.78787878787879
290 8.82352941176471
300 8.82857142857143
309 8.80555555555556
317 8.78378378378378
325 8.78947368421053
334 8.82051282051282
344 8.875
355 8.8780487804878
364 8.85714285714286
372 8.83720930232558
380 8.81818181818182
388 8.82222222222222
397 8.84782608695652
407 8.87234042553191
417 8.875
426 8.85714285714286
434 8.84
442 8.82352941176471
450 8.82692307692308
459 8.84905660377358
469 8.87037037037037
479 8.87272727272727
488 8.85714285714286
496 8.84210526315789
504 8.82758620689655
512 8.83050847457627
521 8.85
531 8.86885245901639
541 8.87096774193548
550 8.85714285714286
558 8.84375
566 8.83076923076923
574 8.84848484848485
584 8.86567164179104
594 8.88235294117647
604 8.8695652173913
612 8.85714285714286
620 8.84507042253521
628 8.84722222222222
637 8.86301369863014
647 8.87837837837838
657 8.88
666 8.86842105263158
674 8.85714285714286
682 8.84615384615385
690 8.84810126582278
699 8.8625
709 8.87654320987654
719 8.8780487804878
728 8.86746987951807
736 8.85714285714286
744 8.84705882352941
752 8.84883720930233
761 8.86206896551724
771 8.875
781 8.87640449438202
790 8.86666666666667
798 8.85714285714286
806 8.84782608695652
814 8.8494623655914
823 8.86170212765957
833 8.87368421052632
843 8.875
852 8.8659793814433
860 8.85714285714286
868 8.84848484848485
876 8.85
885 8.86138613861386
895 8.87254901960784
905 8.87378640776699
914 8.86538461538461
922 8.85714285714286
930 8.85849056603774
939 8.86915887850467
949 8.87962962962963
959 8.88990825688073
969 8.88181818181818
977 8.87387387387387
985 8.86607142857143
};
\addlegendentry{Nonlinear}
\addplot [thick, color0]
table {%
0 8
8 8
16 8.33333333333333
25 8.75
35 9
45 9
54 8.85714285714286
62 8.75
70 8.66666666666667
78 8.7
87 8.81818181818182
97 8.91666666666667
107 8.92307692307692
116 8.85714285714286
124 8.8
132 8.75
140 8.76470588235294
149 8.83333333333333
159 8.89473684210526
169 8.9
178 8.85714285714286
186 8.81818181818182
194 8.78260869565217
202 8.79166666666667
211 8.84
221 8.88461538461539
231 8.88888888888889
240 8.85714285714286
248 8.82758620689655
256 8.83333333333333
265 8.87096774193548
275 8.90625
285 8.93939393939394
295 8.91176470588235
303 8.88571428571429
311 8.86111111111111
319 8.86486486486486
328 8.89473684210526
338 8.92307692307692
348 8.925
357 8.90243902439024
365 8.88095238095238
373 8.86046511627907
381 8.86363636363636
390 8.88888888888889
400 8.91304347826087
410 8.91489361702128
419 8.89583333333333
427 8.87755102040816
435 8.86
443 8.86274509803922
452 8.88461538461539
462 8.90566037735849
472 8.90740740740741
481 8.89090909090909
489 8.875
497 8.85964912280702
505 8.87931034482759
515 8.89830508474576
525 8.91666666666667
535 8.90163934426229
543 8.88709677419355
551 8.87301587301587
559 8.875
568 8.89230769230769
578 8.90909090909091
588 8.91044776119403
597 8.89705882352941
605 8.88405797101449
613 8.87142857142857
621 8.87323943661972
630 8.88888888888889
640 8.9041095890411
650 8.90540540540541
659 8.89333333333333
667 8.88157894736842
675 8.87012987012987
683 8.87179487179487
692 8.88607594936709
702 8.9
712 8.90123456790123
721 8.89024390243902
729 8.87951807228916
737 8.86904761904762
745 8.87058823529412
754 8.88372093023256
764 8.89655172413793
774 8.89772727272727
783 8.8876404494382
791 8.87777777777778
799 8.86813186813187
807 8.8804347826087
817 8.89247311827957
827 8.90425531914894
837 8.89473684210526
845 8.88541666666667
853 8.87628865979381
861 8.87755102040816
870 8.88888888888889
880 8.9
890 8.9009900990099
899 8.8921568627451
907 8.88349514563107
915 8.875
923 8.87619047619048
932 8.88679245283019
942 8.89719626168224
952 8.89814814814815
961 8.88990825688073
969 8.88181818181818
977 8.87387387387387
985 8.875
};
\addlegendentry{Linear}
\addplot [thick, green!50!black, forget plot]
table {%
0 9
9 9.5
19 9.33333333333333
28 9
36 8.8
44 8.66666666666667
52 8.71428571428571
61 8.875
71 9.11111111111111
82 9.1
91 9
99 8.91666666666667
107 8.84615384615385
115 8.85714285714286
124 8.93333333333333
134 9
144 9
153 8.94444444444444
161 8.89473684210526
169 8.85
177 8.9047619047619
187 8.95454545454545
197 9
207 9
216 8.96
224 8.92307692307692
232 8.92592592592593
241 8.96428571428571
251 9
261 9
270 8.96774193548387
278 8.9375
286 8.90909090909091
294 8.91176470588235
303 8.94285714285714
313 8.97222222222222
323 8.97297297297297
332 8.94736842105263
340 8.92307692307692
348 8.9
356 8.90243902439024
365 8.92857142857143
375 8.95348837209302
385 8.95454545454545
394 8.93333333333333
402 8.91304347826087
410 8.8936170212766
418 8.89583333333333
427 8.91836734693878
437 8.94
447 8.94117647058824
456 8.92307692307692
464 8.90566037735849
472 8.88888888888889
480 8.90909090909091
490 8.92857142857143
500 8.94736842105263
510 8.93103448275862
518 8.91525423728813
526 8.9
534 8.90163934426229
543 8.91935483870968
553 8.93650793650794
563 8.9375
572 8.92307692307692
580 8.90909090909091
588 8.8955223880597
596 8.89705882352941
605 8.91304347826087
615 8.92857142857143
625 8.92957746478873
634 8.91666666666667
642 8.9041095890411
650 8.89189189189189
658 8.89333333333333
667 8.9078947368421
677 8.92207792207792
687 8.92307692307692
696 8.91139240506329
704 8.9
712 8.88888888888889
720 8.89024390243902
729 8.90361445783133
739 8.91666666666667
749 8.91764705882353
758 8.90697674418605
766 8.89655172413793
774 8.88636363636364
782 8.89887640449438
792 8.91111111111111
802 8.92307692307692
812 8.91304347826087
820 8.90322580645161
828 8.8936170212766
836 8.89473684210526
845 8.90625
855 8.91752577319588
865 8.91836734693878
874 8.90909090909091
882 8.9
890 8.89108910891089
898 8.8921568627451
907 8.90291262135922
917 8.91346153846154
927 8.91428571428571
936 8.90566037735849
944 8.89719626168224
952 8.88888888888889
960 8.88990825688073
969 8.9
979 8.90990990990991
989 8.91071428571428
};
\addplot [thick, color0, forget plot]
table {%
0 10
10 10
20 9.66666666666667
29 9.25
37 9
45 8.83333333333333
53 8.85714285714286
62 9
72 9.11111111111111
82 9.1
91 9
99 8.91666666666667
107 8.84615384615385
115 8.85714285714286
124 8.93333333333333
134 9
144 9
153 8.94444444444444
161 8.89473684210526
169 8.85
177 8.85714285714286
186 8.90909090909091
196 8.95652173913044
206 8.95833333333333
215 8.92
223 8.88461538461539
231 8.85185185185185
239 8.89285714285714
249 8.93103448275862
259 8.96666666666667
269 8.93548387096774
277 8.90625
285 8.87878787878788
293 8.88235294117647
302 8.91428571428571
312 8.94444444444444
322 8.94594594594595
331 8.92105263157895
339 8.8974358974359
347 8.875
355 8.8780487804878
364 8.9047619047619
374 8.93023255813953
384 8.93181818181818
393 8.91111111111111
401 8.89130434782609
409 8.87234042553191
417 8.875
426 8.89795918367347
436 8.92
446 8.92156862745098
455 8.90384615384615
463 8.88679245283019
471 8.87037037037037
479 8.87272727272727
488 8.89285714285714
498 8.91228070175439
508 8.91379310344828
517 8.89830508474576
525 8.88333333333333
533 8.86885245901639
541 8.88709677419355
551 8.90476190476191
561 8.921875
571 8.90769230769231
579 8.89393939393939
587 8.88059701492537
595 8.88235294117647
604 8.89855072463768
614 8.91428571428571
624 8.91549295774648
633 8.90277777777778
641 8.89041095890411
649 8.87837837837838
657 8.88
666 8.89473684210526
676 8.90909090909091
686 8.91025641025641
695 8.89873417721519
703 8.8875
711 8.87654320987654
719 8.8780487804878
728 8.89156626506024
738 8.9047619047619
748 8.90588235294118
757 8.8953488372093
765 8.88505747126437
773 8.875
781 8.87640449438202
790 8.88888888888889
800 8.9010989010989
810 8.90217391304348
819 8.89247311827957
827 8.88297872340426
835 8.87368421052632
843 8.88541666666667
853 8.89690721649484
863 8.90816326530612
873 8.8989898989899
881 8.89
889 8.88118811881188
897 8.88235294117647
906 8.89320388349515
916 8.90384615384615
926 8.90476190476191
935 8.89622641509434
943 8.88785046728972
951 8.87962962962963
959 8.88073394495413
968 8.89090909090909
978 8.9009009009009
988 8.90178571428571
};
\addplot [thick, green!50!black, forget plot]
table {%
0 9
9 11
22 11.6666666666667
35 11
44 10.6
53 10.1666666666667
61 9.85714285714286
69 9.625
77 9.44444444444444
85 9.4
94 9.36363636363636
103 9.25
111 9.15384615384615
119 9.07142857142857
127 9.06666666666667
136 9.1875
147 9.29411764705882
158 9.27777777777778
167 9.21052631578947
175 9.15
183 9.09523809523809
191 9.09090909090909
200 9.08695652173913
209 9.125
219 9.12
228 9.07692307692308
236 9.03703703703704
244 9
252 9
261 9.06666666666667
272 9.09677419354839
282 9.09375
291 9.06060606060606
299 9.02941176470588
307 9
315 9
324 9.02702702702703
334 9.05263157894737
344 9.05128205128205
353 9.025
361 9
369 9
378 9.02325581395349
388 9.04545454545454
398 9.06666666666667
408 9.04347826086956
416 9.02127659574468
424 9
432 9
441 9.02
451 9.03921568627451
461 9.03846153846154
470 9.0188679245283
478 9
486 8.98181818181818
494 8.98214285714286
503 9
513 9.01724137931035
523 9.01694915254237
532 9
540 8.98360655737705
548 8.96774193548387
556 8.96825396825397
565 8.984375
575 9
585 9
594 8.98507462686567
602 8.97058823529412
610 8.95652173913044
618 8.97142857142857
628 8.98591549295775
638 9
648 8.98630136986301
656 8.97297297297297
664 8.96
672 8.96052631578947
681 8.97402597402597
691 8.98717948717949
701 8.9873417721519
710 8.975
718 8.96296296296296
726 8.95121951219512
734 8.95180722891566
743 8.96428571428571
753 8.97647058823529
763 8.97674418604651
772 8.96551724137931
780 8.95454545454545
788 8.9438202247191
796 8.94444444444444
805 8.95604395604396
815 8.96739130434783
825 8.96774193548387
834 8.95744680851064
842 8.94736842105263
850 8.9375
858 8.93814432989691
867 8.94897959183673
877 8.95959595959596
887 8.96
896 8.95049504950495
904 8.94117647058824
912 8.93203883495146
920 8.94230769230769
930 8.95238095238095
940 8.9622641509434
950 8.95327102803738
958 8.94444444444444
966 8.93577981651376
974 8.93636363636364
983 8.94594594594595
};
\addplot [thick, color0, forget plot]
table {%
0 9
9 9.5
19 9.66666666666667
29 9.5
38 9.2
46 9
54 8.85714285714286
62 8.875
71 9
81 9.1
91 9.09090909090909
100 9
108 8.92307692307692
116 8.92857142857143
125 9
135 9.0625
145 9.11764705882353
155 9.05555555555556
163 9
171 8.95
179 8.95238095238095
188 9
198 9.04347826086956
208 9.04166666666667
217 9
225 8.96153846153846
233 8.92592592592593
241 8.92857142857143
250 8.96551724137931
260 9
270 9
279 8.96875
287 8.93939393939394
295 8.91176470588235
303 8.91428571428571
312 8.94444444444444
322 8.97297297297297
332 8.97368421052632
341 8.94871794871795
349 8.925
357 8.90243902439024
365 8.92857142857143
375 8.95348837209302
385 8.97727272727273
395 8.95555555555556
403 8.93478260869565
411 8.91489361702128
419 8.91666666666667
428 8.93877551020408
438 8.96
448 8.96078431372549
457 8.94230769230769
465 8.92452830188679
473 8.90740740740741
481 8.90909090909091
490 8.92857142857143
500 8.94736842105263
510 8.94827586206897
519 8.93220338983051
527 8.91666666666667
535 8.90163934426229
543 8.90322580645161
552 8.92063492063492
562 8.9375
572 8.93846153846154
581 8.92424242424242
589 8.91044776119403
597 8.89705882352941
605 8.89855072463768
614 8.91428571428571
624 8.92957746478873
634 8.93055555555555
643 8.91780821917808
651 8.90540540540541
659 8.89333333333333
667 8.9078947368421
677 8.92207792207792
687 8.93589743589744
697 8.92405063291139
705 8.9125
713 8.90123456790123
721 8.90243902439024
730 8.91566265060241
740 8.92857142857143
750 8.92941176470588
759 8.91860465116279
767 8.90804597701149
775 8.89772727272727
783 8.89887640449438
792 8.91111111111111
802 8.92307692307692
812 8.92391304347826
821 8.91397849462366
829 8.90425531914894
837 8.89473684210526
845 8.89583333333333
854 8.90721649484536
864 8.91836734693878
874 8.91919191919192
883 8.91
891 8.9009900990099
899 8.8921568627451
907 8.89320388349515
916 8.90384615384615
926 8.91428571428571
936 8.91509433962264
945 8.90654205607477
953 8.89814814814815
961 8.88990825688073
969 8.89090909090909
978 8.9009009009009
988 8.91071428571428
};
\addplot [thick, green!50!black, forget plot]
table {%
0 9
9 9
18 8.66666666666667
26 8.25
33 8
40 8.16666666666667
49 8.57142857142857
60 9
72 9
81 8.9
89 8.81818181818182
97 8.75
105 8.76923076923077
114 8.78571428571429
123 8.86666666666667
133 8.875
142 8.82352941176471
150 8.72222222222222
157 8.68421052631579
165 8.7
174 8.80952380952381
185 8.90909090909091
196 8.91304347826087
205 8.875
213 8.84
221 8.80769230769231
229 8.81481481481481
238 8.85714285714286
248 8.89655172413793
258 8.9
267 8.87096774193548
275 8.84375
283 8.84848484848485
292 8.88235294117647
302 8.94285714285714
313 8.94444444444444
322 8.91891891891892
330 8.89473684210526
338 8.87179487179487
346 8.875
355 8.90243902439024
365 8.92857142857143
375 8.93023255813953
384 8.90909090909091
392 8.88888888888889
400 8.8695652173913
408 8.87234042553191
417 8.89583333333333
427 8.91836734693878
437 8.92
446 8.90196078431372
454 8.88461538461539
462 8.86792452830189
470 8.87037037037037
479 8.89090909090909
489 8.91071428571428
499 8.91228070175439
508 8.89655172413793
516 8.88135593220339
524 8.86666666666667
532 8.88524590163934
542 8.90322580645161
552 8.92063492063492
562 8.90625
570 8.89230769230769
578 8.87878787878788
586 8.88059701492537
595 8.89705882352941
605 8.91304347826087
615 8.91428571428571
624 8.90140845070423
632 8.88888888888889
640 8.87671232876712
648 8.87837837837838
657 8.89333333333333
667 8.9078947368421
677 8.90909090909091
686 8.8974358974359
694 8.88607594936709
702 8.875
710 8.87654320987654
719 8.89024390243902
729 8.90361445783133
739 8.9047619047619
748 8.89411764705882
756 8.88372093023256
764 8.8735632183908
772 8.875
781 8.8876404494382
791 8.9
801 8.9010989010989
810 8.89130434782609
818 8.88172043010753
826 8.87234042553191
834 8.87368421052632
843 8.88541666666667
853 8.89690721649484
863 8.89795918367347
872 8.88888888888889
880 8.88
888 8.88118811881188
897 8.8921568627451
907 8.90291262135922
917 8.91346153846154
927 8.90476190476191
935 8.89622641509434
943 8.88785046728972
951 8.88888888888889
960 8.89908256880734
970 8.90909090909091
980 8.90990990990991
989 8.90178571428571
};
\addplot [thick, color0, forget plot]
table {%
0 10
10 9.5
19 9
27 8.75
35 8.6
43 8.66666666666667
52 8.85714285714286
62 9
72 9
81 8.9
89 8.81818181818182
97 8.75
105 8.76923076923077
114 8.85714285714286
124 8.93333333333333
134 8.9375
143 8.88235294117647
151 8.83333333333333
159 8.78947368421053
167 8.8
176 8.85714285714286
186 8.90909090909091
196 8.91304347826087
205 8.875
213 8.84
221 8.80769230769231
229 8.81481481481481
238 8.85714285714286
248 8.89655172413793
258 8.9
267 8.87096774193548
275 8.84375
283 8.84848484848485
292 8.88235294117647
302 8.91428571428571
312 8.94444444444444
322 8.91891891891892
330 8.89473684210526
338 8.87179487179487
346 8.875
355 8.90243902439024
365 8.92857142857143
375 8.93023255813953
384 8.90909090909091
392 8.88888888888889
400 8.8695652173913
408 8.87234042553191
417 8.89583333333333
427 8.91836734693878
437 8.92
446 8.90196078431372
454 8.88461538461539
462 8.86792452830189
470 8.87037037037037
479 8.89090909090909
489 8.91071428571428
499 8.91228070175439
508 8.89655172413793
516 8.88135593220339
524 8.86666666666667
532 8.88524590163934
542 8.90322580645161
552 8.92063492063492
562 8.90625
570 8.89230769230769
578 8.87878787878788
586 8.88059701492537
595 8.89705882352941
605 8.91304347826087
615 8.91428571428571
624 8.90140845070423
632 8.88888888888889
640 8.87671232876712
648 8.87837837837838
657 8.89333333333333
667 8.9078947368421
677 8.90909090909091
686 8.8974358974359
694 8.88607594936709
702 8.875
710 8.87654320987654
719 8.89024390243902
729 8.90361445783133
739 8.9047619047619
748 8.89411764705882
756 8.88372093023256
764 8.8735632183908
772 8.875
781 8.8876404494382
791 8.9
801 8.9010989010989
810 8.89130434782609
818 8.88172043010753
826 8.87234042553191
834 8.88421052631579
844 8.89583333333333
854 8.90721649484536
864 8.89795918367347
872 8.88888888888889
880 8.88
888 8.88118811881188
897 8.8921568627451
907 8.90291262135922
917 8.90384615384615
926 8.8952380952381
934 8.88679245283019
942 8.8785046728972
950 8.87962962962963
959 8.88990825688073
969 8.9
979 8.9009009009009
988 8.89285714285714
};
\addplot [thick, green!50!black, forget plot]
table {%
0 6
6 7
14 7.66666666666667
23 7.75
31 7.6
38 7.5
45 7.71428571428571
54 8.25
66 8.77777777777778
79 8.8
88 8.72727272727273
96 8.66666666666667
104 8.61538461538461
112 8.57142857142857
120 8.6
129 8.625
138 8.64705882352941
147 8.61111111111111
155 8.57894736842105
163 8.55
171 8.57142857142857
180 8.68181818181818
191 8.78260869565217
202 8.79166666666667
211 8.76
219 8.73076923076923
227 8.7037037037037
235 8.71428571428571
244 8.75862068965517
254 8.8
264 8.80645161290323
273 8.78125
281 8.75757575757576
289 8.73529411764706
297 8.77142857142857
307 8.83333333333333
318 8.86486486486486
328 8.8421052631579
336 8.82051282051282
344 8.8
352 8.80487804878049
361 8.83333333333333
371 8.86046511627907
381 8.86363636363636
390 8.84444444444444
398 8.82608695652174
406 8.80851063829787
414 8.8125
423 8.83673469387755
433 8.86
443 8.86274509803922
452 8.84615384615385
460 8.83018867924528
468 8.81481481481481
476 8.81818181818182
485 8.83928571428571
495 8.85964912280702
505 8.86206896551724
514 8.84745762711864
522 8.83333333333333
530 8.81967213114754
538 8.82258064516129
547 8.84126984126984
557 8.859375
567 8.86153846153846
576 8.84848484848485
584 8.83582089552239
592 8.82352941176471
600 8.82608695652174
609 8.84285714285714
619 8.85915492957746
629 8.86111111111111
638 8.84931506849315
646 8.83783783783784
654 8.84
663 8.85526315789473
673 8.87012987012987
683 8.88461538461538
693 8.87341772151899
701 8.8625
709 8.85185185185185
717 8.85365853658537
726 8.86746987951807
736 8.88095238095238
746 8.88235294117647
755 8.87209302325581
763 8.86206896551724
771 8.85227272727273
779 8.85393258426966
788 8.86666666666667
798 8.87912087912088
808 8.8804347826087
817 8.87096774193548
825 8.86170212765957
833 8.85263157894737
841 8.85416666666667
850 8.8659793814433
860 8.87755102040816
870 8.87878787878788
879 8.87
887 8.86138613861386
895 8.85294117647059
903 8.86407766990291
913 8.875
923 8.88571428571428
933 8.87735849056604
941 8.86915887850467
949 8.86111111111111
957 8.86238532110092
966 8.87272727272727
976 8.88288288288288
986 8.88392857142857
};
\addplot [thick, color0, forget plot]
table {%
0 10
10 10
20 9.33333333333333
28 9
36 8.8
44 8.83333333333333
53 9
63 9.125
73 9.11111111111111
82 9
90 8.90909090909091
98 8.83333333333333
106 8.84615384615385
115 8.92857142857143
125 9
135 9
144 8.94117647058824
152 8.88888888888889
160 8.8421052631579
168 8.85
177 8.9047619047619
187 8.95454545454545
197 8.95652173913044
206 8.91666666666667
214 8.88
222 8.84615384615385
230 8.85185185185185
239 8.89285714285714
249 8.93103448275862
259 8.93333333333333
268 8.90322580645161
276 8.875
284 8.84848484848485
292 8.88235294117647
302 8.91428571428571
312 8.94444444444444
322 8.91891891891892
330 8.89473684210526
338 8.87179487179487
346 8.875
355 8.90243902439024
365 8.92857142857143
375 8.93023255813953
384 8.90909090909091
392 8.88888888888889
400 8.8695652173913
408 8.87234042553191
417 8.89583333333333
427 8.91836734693878
437 8.92
446 8.90196078431372
454 8.88461538461539
462 8.86792452830189
470 8.87037037037037
479 8.89090909090909
489 8.91071428571428
499 8.91228070175439
508 8.89655172413793
516 8.88135593220339
524 8.86666666666667
532 8.86885245901639
541 8.88709677419355
551 8.90476190476191
561 8.90625
570 8.89230769230769
578 8.87878787878788
586 8.86567164179104
594 8.88235294117647
604 8.89855072463768
614 8.91428571428571
624 8.90140845070423
632 8.88888888888889
640 8.87671232876712
648 8.87837837837838
657 8.89333333333333
667 8.9078947368421
677 8.90909090909091
686 8.8974358974359
694 8.88607594936709
702 8.875
710 8.87654320987654
719 8.89024390243902
729 8.90361445783133
739 8.9047619047619
748 8.89411764705882
756 8.88372093023256
764 8.8735632183908
772 8.875
781 8.8876404494382
791 8.9
801 8.9010989010989
810 8.89130434782609
818 8.88172043010753
826 8.87234042553191
834 8.87368421052632
843 8.88541666666667
853 8.89690721649484
863 8.89795918367347
872 8.88888888888889
880 8.88
888 8.87128712871287
896 8.88235294117647
906 8.89320388349515
916 8.90384615384615
926 8.8952380952381
934 8.88679245283019
942 8.8785046728972
950 8.87962962962963
959 8.88990825688073
969 8.9
979 8.9009009009009
988 8.89285714285714
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
0 8.882
1000 8.882
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
0 8.892
1000 8.892
};
\end{axis}

\end{tikzpicture}

